On the Difficulty of Constructing a Robust and Publicly-Detectable Watermark

This work investigates the theoretical boundaries of creating publicly-detectable schemes to enable the provenance of watermarked imagery. Metadata-based approaches like C2PA provide unforgeability and public-detectability. ML techniques offer robust retrieval and watermarking. However, no existing scheme combines robustness, unforgeability, and public-detectability. In this work, we formally define such a scheme and establish its existence. Although theoretically possible, we find that at present, it is intractable to build certain components of our scheme without a leap in deep learning capabilities. We analyze these limitations and propose research directions that need to be addressed before we can practically realize robust and publicly-verifiable provenance.

==> TikZ/our_protocol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=image] (73) at (1.5, -0.5) {image};
		\node [style=e] (74) at (1.5, -4.5) {$e$};
		\node [style=sigma] (75) at (1.5, -8.5) {$\sigma$};
		\node [style=invisible rectangle] (76) at (1.5, -2.5) {$\mathsf{Embed}$};
		\node [style=invisible rectangle] (77) at (1.5, -6.5) {$\mathsf{Sign_{sk}}$};
		\node [style=invisible rectangle] (78) at (7.5, -4.5) {$\mathsf{Encode}$};
		\node [style=image prime] (79) at (12.75, -4.5) {$\mathrm{image}'$};
		\node [style=none] (80) at (7.5, -0.5) {};
		\node [style=none] (81) at (7.5, -8.5) {};
		\node [style=invisible rectangle] (82) at (18.25, -4.5) {$\mathsf{Decode}$};
		\node [style=invisible rectangle] (83) at (18.25, -0.5) {$\mathsf{Embed}$};
		\node [style=none] (84) at (12.75, -0.5) {};
		\node [style=sigma] (85) at (18.25, -8.5) {$\sigma$};
		\node [style=e] (86) at (23.25, -4.5) {$e$};
		\node [style=e prime] (87) at (23.25, -0.5) {$e'$};
		\node [style=invisible rectangle] (88) at (23.25, -8.5) {$\mathsf{Verify_{pk}}$};
		\node [style=tf split] (89) at (28.75, -8.5) {true \nodepart{two} false};
		\node [style=invisible rectangle] (90) at (28.75, -4.5) {$\mathsf{Compare}$};
		\node [style=none] (91) at (28.75, -0.5) {};
		\node [style=tf split] (92) at (34.25, -4.5) {true \nodepart{two} false};
		\node [style=invisible rectangle] (93) at (34.25, -8.5) {$\mathsf{AND}$};
		\node [style=tf split] (94) at (39.75, -8.5) {true \nodepart{two} false};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=right arrow] (73) to (76);
		\draw [style=right arrow] (76) to (74);
		\draw [style=right arrow] (74) to (77);
		\draw [style=right arrow] (77) to (75);
		\draw (73) to (80.center);
		\draw (75) to (81.center);
		\draw [style=right arrow] (81.center) to (78);
		\draw [style=right arrow] (80.center) to (78);
		\draw [style=right arrow] (74) to (78);
		\draw [style=right arrow] (78) to (79);
		\draw (79) to (84.center);
		\draw [style=right arrow] (84.center) to (83);
		\draw [style=right arrow] (79) to (82);
		\draw [style=right arrow] (82) to (85);
		\draw [style=right arrow] (82) to (86);
		\draw [style=right arrow] (83) to (87);
		\draw [style=right arrow] (85) to (88);
		\draw [style=right arrow] (88) to (89);
		\draw (87) to (91.center);
		\draw [style=right arrow] (86) to (90);
		\draw [style=right arrow] (91.center) to (90);
		\draw [style=right arrow] (90) to (92);
		\draw [style=right arrow] (89) to (93);
		\draw [style=right arrow] (92) to (93);
		\draw [style=right arrow] (93) to (94);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZ/protocol_comparison.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6.575, -0.5) {Metadata};
		\node [style=image] (3) at (-1.75, -0.5) {$\mathrm{image}$};
		\node [style=image] (4) at (11, -0.5) {$\mathrm{image}$};
		\node [style=payload] (5) at (-1.5, -3) {payload};
		\node [style=sigma] (6) at (11, -3) {$\sigma$};
		\node [style=payload] (7) at (11, -4.5) {payload};
		\node [style=none] (8) at (-1.5, -4.5) {};
		\node [style=none] (9) at (8.5, -1.5) {};
		\node [style=none] (10) at (8.5, -5.5) {};
		\node [style=none] (11) at (13.5, -1.5) {};
		\node [style=none] (12) at (13.5, -5.5) {};
		\node [style=invisible rectangle] (14) at (4.5, -3) {$\mathsf{Sign_{sk}}$};
		\node [style=invisible rectangle] (15) at (19, -3) {$\mathsf{Verify_{pk}}$};
		\node [style=none] (16) at (19, -0.5) {};
		\node [style=none] (17) at (19, -4.5) {};
		\node [style=tf split] (18) at (27, -3) {true \nodepart{two} false};
		\node [style=none] (19) at (-7.4, -8.25) {Watermarking};
		\node [style=image] (20) at (-1.5, -8.25) {$\mathrm{image}$};
		\node [style=payload] (21) at (-1.5, -10.5) {payload};
		\node [style=invisible rectangle] (22) at (4.5, -8.25) {$\mathsf{Encode}$};
		\node [style=image prime] (23) at (11, -8.25) {$\mathrm{image}'$};
		\node [style=none] (24) at (4.5, -10.5) {};
		\node [style=none] (25) at (4.5, -0.5) {};
		\node [style=payload] (26) at (19, -8.25) {payload};
		\node [style=invisible rectangle] (27) at (15, -8.25) {$\mathsf{Decode}$};
		\node [style=tf split] (28) at (27, -8.25) {true \nodepart{two} false};
		\node [style=invisible rectangle] (29) at (23, -8.25) {$\mathsf{Detect}$};
		\node [style=none] (30) at (-6.65, -13.5) {Retrieval};
		\node [style=image] (31) at (-1.5, -13.5) {$\mathrm{image}$};
		\node [style=image] (32) at (11, -13.5) {$\mathrm{image}$};
		\node [style=e] (34) at (4.5, -15.5) {$e$};
		\node [style=none] (35) at (-1.5, -15.5) {};
		\node [style=none] (36) at (10.25, -15) {};
		\node [style=none] (37) at (10.25, -16) {};
		\node [style=none] (38) at (11.75, -16) {};
		\node [style=none] (39) at (11.75, -15) {};
		\node [style=blue text] (40) at (11, -15.75) {DB};
		\node [style=invisible rectangle] (41) at (1.5, -15.5) {$\mathsf{Embed}$};
		\node [style=invisible rectangle] (42) at (7.5, -15.5) {$\mathsf{Upload}$};
		\node [style=none] (43) at (10.25, -15.5) {};
		\node [style=invisible rectangle] (44) at (15, -13.5) {$\mathsf{Embed}$};
		\node [style=e prime] (45) at (19, -13.5) {$e'$};
		\node [style=tf split] (46) at (27, -15.5) {true \nodepart{two} false};
		\node [style=invisible rectangle] (47) at (19, -15.5) {$\mathsf{Search}$};
		\node [style=none] (48) at (11.75, -15.5) {};
		\node [style=blue text] (49) at (11, -2) {metadata};
		\node [style=none] (50) at (-10.75, -6.5) {};
		\node [style=none] (51) at (10.825, -6.5) {};
		\node [style=none] (52) at (-10.75, -12) {};
		\node [style=none] (53) at (10.825, -12) {};
		\node [style=none] (54) at (-7.75, 1.5) {Provenance Type};
		\node [style=gray text] (55) at (4.5, 1.5) {Authentication};
		\node [style=gray text] (56) at (19.5, 1.5) {Verification};
		\node [style=none] (57) at (11, 2) {};
		\node [style=none] (59) at (11, -1.5) {};
		\node [style=none] (60) at (11, -5.5) {};
		\node [style=none] (61) at (11, -14.65) {};
		\node [style=none] (62) at (29, -6.5) {};
		\node [style=none] (63) at (29, -12) {};
		\node [style=none] (64) at (11.25, -6.5) {};
		\node [style=none] (65) at (11.25, -12) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed gray] (60.center) to (61.center);
		\draw [style=dashed gray] (57.center) to (59.center);
		\draw [style=container edge] (9.center) to (10.center);
		\draw (5) to (8.center);
		\draw [style=right arrow, in=180, out=0] (8.center) to (7);
		\draw [style=container edge] (9.center) to (11.center);
		\draw [style=container edge] (11.center) to (12.center);
		\draw [style=container edge] (10.center) to (12.center);
		\draw [style=right arrow] (5) to (14);
		\draw [style=right arrow] (14) to (6);
		\draw (7) to (17.center);
		\draw [in=180, out=0] (4) to (16.center);
		\draw [style=right arrow] (16.center) to (15);
		\draw [style=right arrow] (17.center) to (15);
		\draw [style=right arrow] (6) to (15);
		\draw [style=right arrow] (15) to (18);
		\draw [style=right arrow] (20) to (22);
		\draw [style=right arrow] (22) to (23);
		\draw (21) to (24.center);
		\draw [style=right arrow] (24.center) to (22);
		\draw [style=right arrow] (23) to (27);
		\draw [style=right arrow] (27) to (26);
		\draw [style=right arrow] (29) to (28);
		\draw [style=right arrow] (26) to (29);
		\draw [style=right arrow] (3) to (4);
		\draw [style=right arrow] (25.center) to (14);
		\draw [style=right arrow] (31) to (32);
		\draw [style=container edge, bend left=90, looseness=0.75] (36.center) to (39.center);
		\draw [style=container edge] (39.center) to (38.center);
		\draw [style=container edge] (36.center) to (37.center);
		\draw [style=container edge, bend right=90, looseness=0.75] (37.center) to (38.center);
		\draw [style=container edge, bend right=90, looseness=0.75] (36.center) to (39.center);
		\draw (31) to (35.center);
		\draw [style=right arrow] (35.center) to (41);
		\draw [style=right arrow] (41) to (34);
		\draw [style=right arrow] (42) to (43.center);
		\draw [style=right arrow] (34) to (42);
		\draw [style=right arrow] (32) to (44);
		\draw [style=right arrow] (44) to (45);
		\draw [style=double arrow] (48.center) to (47);
		\draw [style=right arrow] (47) to (46);
		\draw [style=right arrow] (45) to (47);
		\draw [style=dashed] (50.center) to (51.center);
		\draw [style=dashed] (52.center) to (53.center);
		\draw [style=dashed] (64.center) to (62.center);
		\draw [style=dashed] (65.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

